Learning to Stop without Learning to Stop: Self-Supervised Confidence Training Improves Reasoning Efficiency

Reasoning models often generate very long reasoning traces, making inference computationally expensive. Existing approaches typically improve efficiency either through inference-time early-stopping mechanisms or by explicitly encouraging shorter reasoning during training, for example through reinforcement learning with length penalties. We show that substantial efficiency gains can instead emerge from a different kind of supervision: \textit{confidence}. Using a self-supervised procedure, we fine-tune reasoning models to predict their confidence in the answer at intermediate points along their own reasoning trajectories using only 600 training problems. Confidence is used only as a training target: the loss contains no objective for reasoning length, efficiency, or stopping. At inference, the fine-tuned models use the standard generation procedure, with no confidence elicitation or early-stopping mechanism. Despite this, self-supervised confidence fine-tuning makes reasoning more efficient, reducing generated tokens by up to 25\% at matched accuracy across Gemma, Qwen, Nemotron, and GPT-OSS models on mathematical, scientific, and coding reasoning benchmarks, with efficiency gains comparable to methods that explicitly optimize for shorter reasoning. Analysis of reasoning episodes further shows that confidence supervision largely preserves the base models' high-level reasoning composition rather than selectively suppressing particular behaviors. Our results suggest that efficient reasoning may emerge as a downstream consequence of learning metacognitive signals, without being directly optimized.

==> figures/method.tex <==
% Two-panel method figure: numbered pipeline loop + qualitative trace comparison.
% Designed for the NeurIPS 5.5in text width.
\tikzset{
  arr/.style={-{Latex[length=1.5mm]}, semithick, draw=textgray},
  route/.style={-{Latex[length=1.5mm]}, semithick, draw=textgray, rounded corners=3pt},
  stepbox/.style={
    draw=bordergray, fill=white, rounded corners=3pt,
    inner xsep=2pt, inner ysep=2pt, align=center,
    font=\fontsize{6.6}{7.4}\selectfont\bfseries, text=black,
    minimum height=0.56cm, minimum width=2.10cm,
  },
  stepnum/.style={
    circle, fill=stepink, text=white, font=\fontsize{5.6}{5.6}\selectfont\bfseries,
    inner sep=0pt, minimum size=0.29cm,
  },
  chip/.style={
    draw=bordergray, rounded corners=1.8pt,
    inner xsep=2.4pt, inner ysep=1.6pt,
    font=\ttfamily\fontsize{7}{8}\selectfont,
  },
  tok/.style={chip, fill=answergreen, font=\ttfamily\fontsize{7}{8}\selectfont\bfseries, minimum width=0.30cm},
  lmbox/.style={
    draw=bordergray, fill=lmblue, rounded corners=3pt,
    font=\fontsize{7}{8}\selectfont\bfseries, minimum height=0.50cm, minimum width=2.40cm,
  },
  card/.style={draw=bordergray, rounded corners=3pt, fill=white, inner sep=5pt, align=left},
  panel/.style={draw=panelrule, rounded corners=3pt, fill=black!2, inner sep=4pt},
  ttl/.style={
    rounded corners=2pt, fill=stepink, text=white, anchor=west,
    font=\fontsize{7.4}{8.6}\selectfont\bfseries, inner xsep=4pt, inner ysep=2.2pt,
  },
  tag/.style={font=\fontsize{6}{7}\selectfont, text=textgray},
  trace/.style={font=\fontsize{6}{7.2}\selectfont, align=left},
}
\newcommand{\wt}{\colorbox{decisionlilac}{\strut\,\textbf{Wait}\,}}
\newcommand{\ansbox}{\colorbox{answergreen}{\strut\,\textbf{55}\,}}

\begin{tikzpicture}[x=1cm, y=1cm]

% ═══════════════════════════════════════════════════════════════════════════
% (a) TRAINING
% ═══════════════════════════════════════════════════════════════════════════
\node[ttl] (patitle) at (0.18,5.16) {(a) Training};

% ── numbered pipeline loop ──
\node[stepbox, minimum width=3.95cm] (s1) at (2.28,4.60) {Generate\\[-2pt]rollouts};
\node[stepbox, minimum width=3.95cm] (s2) at (7.03,4.60) {Construct\\[-2pt]confidence labels};
\node[stepbox, minimum width=3.95cm] (s3) at (11.78,4.60) {Confidence-supervised\\[-2pt]fine-tuning};
\foreach \i/\n in {s1/1, s2/2, s3/3}
  \node[stepnum] at (\i.north west) {\n};
\draw[arr] (s1) -- (s2);
\draw[arr] (s2) -- (s3);
\draw[route] (s3.south) -- ++(0,-0.24) -| (s1.south);
\node[tag, fill=black!2, inner xsep=3pt] at (7.03,4.06) {repeat};

% ── 1--2 : rollout with decision tokens ──
\node[stepnum] (n1) at (0.48,3.56) {1};
\node[chip, fill=promptgreen, anchor=west] (pq) at (0.90,3.56) {Problem};
\node[lmbox, anchor=west, right=8pt of pq, minimum width=1.90cm, minimum height=0.42cm,
      font=\fontsize{6.4}{7.4}\selectfont\bfseries] (lm0) {Reasoning model};
\draw[arr] (pq.east) -- (lm0.west);
\node[chip, fill=reasonblue, anchor=west, right=8pt of lm0] (r1) {$\textstyle\sum 2^{a-1}=2024$};
\draw[arr] (lm0.east) -- (r1.west);
\node[chip, fill=decisionlilac, font=\ttfamily\fontsize{7}{8}\selectfont\bfseries, anchor=west, right=3pt of r1] (w1) {Wait};
\node[chip, fill=reasonblue, anchor=west, right=3pt of w1] (r2) {$2024=11111101000_2$};
\node[chip, fill=decisionlilac, font=\ttfamily\fontsize{7}{8}\selectfont\bfseries, anchor=west, right=3pt of r2] (w2) {Wait};
\node[chip, fill=reasonblue, anchor=west, right=3pt of w2] (r3) {sum $=55$};

% ── 3 : append an answer cue, average the answer-token probabilities ──
\node[stepnum] at (0.48,2.66) {2};
\node[chip, fill=reasonblue, anchor=west] (ctx3) at (0.90,2.66) {$\textstyle\sum 2^{a-1}=2024$};
\node[chip, fill=promptgreen, font=\ttfamily\fontsize{6.4}{7.6}\selectfont, anchor=west, right=3pt of ctx3]
  (cue) {Final answer is:};
\node[tag, below=1.2pt of ctx3] (t31) {reasoning so far};
\node[tag, below=1.2pt of cue] (t32) {answer-elicitation prompt};

\draw[route] (w1.south) -- ++(0,-0.26) -| ($(ctx3.north)+(0.30,0)$);

\node[lmbox, anchor=west, right=8pt of cue] (lm) {Reasoning model};
\draw[arr] (cue.east) -- (lm.west);

\node[tok, anchor=west, right=10pt of lm] (tA) {5};
\node[tok, anchor=west, right=17pt of tA] (tB) {5};
\draw[arr] (lm.east) -- (tA.west);
\draw[arr] (tA.east) -- (tB.west);
\node[tag] (argen) at ($(tA.north)!0.5!(tB.north)+(-0.10,0.23)$) {one token at a time};
\node[tag, below=1.2pt of tA] (t33) {$p_1{=}.80$};
\node[tag, below=1.2pt of tB] (t34) {$p_2{=}.65$};

\draw[arr] ($(tB.east)+(0.36,0)$) -- ++(0.95,0);
\node[tag] at ($(tB.east)+(0.84,0.20)$) {geometric mean};
\node[chip, fill=targetorange, font=\ttfamily\fontsize{7}{8}\selectfont\bfseries, anchor=west]
  (conf) at ($(tB.east)+(1.58,0)$) {72\%};

% ── 4--5 : training sample; loss only on the confidence value ──
\node[stepnum] (n4) at (0.48,1.66) {3};
\node[chip, fill=promptgreen, anchor=west] (mq) at (0.90,1.66) {Problem};
\node[chip, fill=reasonblue, anchor=west, right=3pt of mq] (mr) {$\textstyle\sum 2^{a-1}=2024$};
\node[chip, fill=maskgray, align=left, font=\ttfamily\fontsize{5.8}{6.9}\selectfont,
      anchor=west, right=3pt of mr] (pref)
  {From 0\% (very low) to 100\% (very high),\\my confidence in the answer so far is};
\node[chip, fill=targetorange, font=\ttfamily\fontsize{7}{8}\selectfont\bfseries, anchor=west, right=4pt of pref]
  (labv) {72\%};

\draw[decorate, decoration={brace, amplitude=2.6pt, mirror}, draw=bordergray]
  ($(mq.south west)+(0,-0.09)$) -- ($(pref.south east)+(0,-0.09)$)
  node[midway, below=3pt, tag] (mask) {masked};
\node[tag, text=losstext] (lossl) at ($(labv.south)+(0,-0.26)$) {\bfseries loss};

\draw[route, losstext] (conf.south) -- ++(0,-0.48) -| (labv.north);

\coordinate (aL) at (0.10,4.60);
\coordinate (aR) at (13.87,4.60);
\begin{scope}[on background layer]
\node[panel, fit=(patitle)(s1)(s3)(n1)(r3)(conf)(mask)(lossl)(aL)(aR)] {};
\end{scope}

% ═══════════════════════════════════════════════════════════════════════════
% (b) INFERENCE
% ═══════════════════════════════════════════════════════════════════════════
\node[ttl] (pbtitle) at (0.18,0.06) {(b) Inference};

\node[card, fill=promptgreen, anchor=north west, text width=13.22cm, font=\fontsize{6}{7.2}\selectfont]
  (prob) at (0.30,-0.28) {\textbf{Problem.} Exactly $2024$ finite nonempty sets $B$ of positive integers
  have their maximum in $A$. Find $\textstyle\sum_{a\in A} a$.};

\node[card, anchor=north west, trace] (base) at (0.30,-0.78) {%
  \begin{minipage}[t][2.52cm][t]{6.28cm}
  \setlength{\fboxsep}{2pt}%
  \textbf{\fontsize{7.6}{9}\selectfont Base}\hfill \textbf{\fontsize{7.6}{9}\selectfont $\approx$14K tokens}\\[2pt]
  \tikz[baseline]{%
    \fill[reasonblue, draw=bordergray, rounded corners=1pt] (0,0) rectangle (1.00,0.14);
    \fill[wastepink, draw=bordergray, rounded corners=1pt] (1.00,0) rectangle (6.28,0.14);}\\[3pt]
  Each $a$ gives $2^{a-1}$ sets, so $\sum 2^{a-1}=2024$.\\[2pt]
  \colorbox{wastepink}{\parbox{5.98cm}{%
    \wt{} write $2024$ in binary: $11111101000_2$.\\[-1pt]
    \wt{} recheck $1024{+}512{+}\dots{+}8=2024$.\\[-1pt]
    \textit{\dots the same fact re-derived six times \dots}}}\\[3pt]
  Final answer: \ansbox
  \end{minipage}};

\node[card, anchor=north west, trace] (ours) at (7.24,-0.78) {%
  \begin{minipage}[t][2.52cm][t]{6.28cm}
  \setlength{\fboxsep}{2pt}%
  \textbf{\fontsize{7.6}{9}\selectfont Ours}\hfill \textbf{\fontsize{7.6}{9}\selectfont $\approx$3K tokens}\\[2pt]
  \tikz[baseline]{%
    \fill[reasonblue, draw=bordergray, rounded corners=1pt] (0,0) rectangle (1.00,0.14);
    \fill[answergreen, draw=bordergray, rounded corners=1pt] (1.00,0) rectangle (1.35,0.14);}\\[3pt]
  Each $a$ gives $2^{a-1}$ sets, so $\sum 2^{a-1}=2024$.\\
  $2024=11111101000_2\Rightarrow$ exponents $\{10,9,8,7,6,5,3\}$.\\
  So $A=\{11,10,9,8,7,6,4\}$.\\[2pt]
  \colorbox{answergreen}{\parbox{5.98cm}{%
    \wt{} check $11{+}10{+}9{+}8{+}7{+}6{+}4=55$.}}\\[3pt]
  Final answer: \ansbox
  \end{minipage}};

\coordinate (bL) at (0.10,-0.30);
\coordinate (bR) at (13.87,-0.30);
\begin{scope}[on background layer]
\node[panel, fit=(pbtitle)(prob)(base)(ours)(bL)(bR)] {};
\end{scope}

\end{tikzpicture}

